Learning Latent Wireless Dynamics from Channel State Information

In this work, we propose a novel data-driven machine learning (ML) technique to model and predict the dynamics of the wireless propagation environment in latent space. Leveraging the idea of channel charting, which learns compressed representations of high-dimensional channel state information (CSI), we incorporate a predictive component to capture the dynamics of the wireless system. Hence, we jointly learn a channel encoder that maps the estimated CSI to an appropriate latent space, and a predictor that models the relationships between such representations. Accordingly, our problem boils down to training a joint-embedding predictive architecture (JEPA) that simulates the latent dynamics of a wireless network from CSI. We present numerical evaluations on measured data and show that the proposed JEPA displays a two-fold increase in accuracy over benchmarks, for longer look-ahead prediction tasks.

==> figures/downstream_task_noise.tex <==
\begin{tikzpicture}[baseline,remember picture]
\begin{axis}[
width=0.21\textwidth,
height=0.21\textwidth,
scale only axis,
tick label style={font=\scriptsize},
major tick length=2pt,
every tick/.style={thin},
ylabel={\scriptsize{Prediction Horizon}},
xlabel={\scriptsize{Angular Bias [rad/s]}},
zlabel={\footnotesize{Accuracy [\%]}},
ylabel style={rotate=45},
xlabel style={rotate=-10},
y dir=reverse,
scaled x ticks = false,
xtick={0, 3.1416/200, 3.1416/100, 3.1416/65, 3.1416/50},
xticklabels={0,$\frac{\pi}{200}$,$\frac{\pi}{100}$,$\frac{\pi}{65}$,$\frac{\pi}{50}$},
zmin=65, zmax=90,
ztick={70,80,90},
ymajorgrids,xmajorgrids,zmajorgrids,
xlabel shift = -6 pt,
ylabel shift = -4 pt,
zlabel shift = -4 pt,
colormap name=viridis,
]

% \addplot3 [surf] table {

%     0.0 75 87.47059670683116
%     0.006981317007977318 75 86.88973164994479
%     0.013962634015954637 75 86.79372089674043
%     0.020943951023931956  75 86.94733810186741
%     0.027925268031909273 75 87.08655369401372
%     0.03490658503988659 75 85.37756228697614
%     0.04188790204786391 75 86.6785079928952
%     0.048869219055841226 75 84.4846622821756
%     0.05585053606381855 75 85.3457827276655
%     0.06283185307179587 75 84.26383754980558 
    
%     0.0 100 87.36018434064615
%     0.006981317007977318 100 86.95693917718784
%     0.013962634015954637 100 86.4624837981854
%     0.020943951023931956  100 86.95693917718784
%     0.027925268031909273 100 87.42259133022898
%     0.03490658503988659 100 85.56958379338486
%     0.04188790204786391 100 86.78411982142
%     0.048869219055841226 100 84.55667034707888
%     0.05585053606381855 100 85.39196389995679
%     0.06283185307179587 100 84.14862464596035
    
%     0.0 125 87.3217800393644
%     0.006981317007977318 125 87.04334885507177
%     0.013962634015954637 125 86.4624837981854
%     0.020943951023931956  125 86.35207143200039
%     0.027925268031909273 125 87.11535691997504
%     0.03490658503988659 125 85.43996927655897
%     0.04188790204786391 125 86.20325476453363
%     0.048869219055841226 125 84.1102203446786
%     0.05585053606381855 125 84.44145744323365
%     0.06283185307179587 125 83.00129614516826
    
%     0.0 150 87.24497143680092
%     0.006981317007977318 150 87.07215208103307
%     0.013962634015954637 150 86.45288272286497
%     0.020943951023931956  150 85.61278863232682
%     0.027925268031909273 150 87.00974509145024
%     0.03490658503988659 150 84.81589938073064
%     0.04188790204786391 150 84.96951658585762
%     0.048869219055841226 150 82.33402141039796
%     0.05585053606381855 150 82.43483270126254
%     0.06283185307179587 150 81.70515097690941
    
%     0.0 175 87.30257788872353
%     0.006981317007977318 175 86.76491767077913
%     0.013962634015954637 175 86.51048917478757
%     0.020943951023931956  175 85.93922519322164
%     0.027925268031909273 175 86.69771014353608
%     0.03490658503988659 175 83.62056550333637
%     0.04188790204786391 175 83.58216120205463
%     0.048869219055841226 175 81.27790312515002
%     0.05585053606381855 175 80.793048821468
%     0.06283185307179587 175 79.01684988718737
    
%     0.0 200 87.24497143680092
%     0.006981317007977318 200 86.4624837981854
%     0.013962634015954637 200 86.49608756180692
%     0.020943951023931956  200 85.47837357784072
%     0.027925268031909273 200 85.8768182036388
%     0.03490658503988659 200 81.68594882626854
%     0.04188790204786391 200 81.58513753540396
%     0.048869219055841226 200 78.87763429504104
%     0.05585053606381855 200 79.04565311314867
%     0.06283185307179587 200 77.04382890883779
    
%     0.0 225 87.1873649848783
%     0.006981317007977318 225 86.5152897124478
%     0.013962634015954637 225 86.04483702174643
%     0.020943951023931956  225 84.89750852095435
%     0.027925268031909273 225 85.2047429312083
%     0.03490658503988659 225 80.46661226057319
%     0.04188790204786391 225 79.63611924535547
%     0.048869219055841226 225 77.5526859008209
%     0.05585053606381855 225 77.04382890883779
%     0.06283185307179587 225 74.6627622293697
    
%     0.0 250 87.08655369401372
%     0.006981317007977318 250 86.52009025010802
%     0.013962634015954637 250 85.71840046085162
%     0.020943951023931956  250 84.50866497047669
%     0.027925268031909273 250 84.163026258941
%     0.03490658503988659 250 79.27127838317891
%     0.04188790204786391 250 77.87432192405549
%     0.048869219055841226 250 76.03571600019202
%     0.05585053606381855 250 74.71556814363208
%     0.06283185307179587 250 73.1409917910806
    
%     0.0 275 86.97614132782872
%     0.006981317007977318 275 86.28966444241755
%     0.013962634015954637 275 85.53598002976334
%     0.020943951023931956  275 84.13422303297969
%     0.027925268031909273 275 83.4669482982094
%     0.03490658503988659 275 78.63280687436993
%     0.04188790204786391 275 76.55417406749556
%     0.048869219055841226 275 74.50914502424272
%     0.05585053606381855 275 72.94897028467189
%     0.06283185307179587 275 69.55979069655801
    
%     0.0 300 87.06255100571264
%     0.006981317007977318 300 86.29446498007777
%     0.013962634015954637 300 85.09433056502328
%     0.020943951023931956  300 83.4957515241707
%     0.027925268031909273 300 82.69886227257452
%     0.03490658503988659 300 77.37026546973261
%     0.04188790204786391 300 74.87398588641928
%     0.048869219055841226 300 72.87696221976862
%     0.05585053606381855 300 70.74552349863185
%     0.06283185307179587 300 66.86668906917574
% };
\addplot3 [surf] table {

    0.0000000000 75 87.4705967068
    0.0033069396 75 87.4513945562
    0.0066138793 75 87.3841870289
    0.0099208189 75 87.3265805770
    0.0132277585 75 87.2881762757
    0.0165346982 75 87.3313811147
    0.0198416378 75 87.3073784264
    0.0231485774 75 87.1681628342
    0.0264555171 75 87.2497719745
    0.0297624567 75 87.2977773511
    0.0330693964 75 87.2401708991
    0.0363763360 75 87.2641735874
    0.0396832756 75 87.1297585330
    0.0429902153 75 87.1489606836
    0.0462971549 75 87.1057558447
    0.0496040945 75 86.9809418655
    0.0529110342 75 87.0049445538
    0.0562179738 75 86.9521386395
    0.0595249134 75 86.9953434785
    0.0628318531 75 87.0625510057

    0.0000000000 100 86.8897316499
    0.0033069396 100 87.1009553070
    0.0066138793 100 87.0097450915
    0.0099208189 100 86.9425375642
    0.0132277585 100 87.1201574576
    0.0165346982 100 87.0001440161
    0.0198416378 100 87.0913542317
    0.0231485774 100 86.9473381019
    0.0264555171 100 86.7409149825
    0.0297624567 100 86.7169122942
    0.0330693964 100 86.6016993903
    0.0363763360 100 86.3760741203
    0.0396832756 100 86.4000768086
    0.0429902153 100 86.5392924007
    0.0462971549 100 86.6449042293
    0.0496040945 100 86.5008880995
    0.0529110342 100 86.4000768086
    0.0562179738 100 86.2848639048
    0.0595249134 100 86.4144784216
    0.0628318531 100 86.2944649801

    0.0000000000 125 86.7937208967
    0.0033069396 125 86.7169122942
    0.0066138793 125 86.5248907878
    0.0099208189 125 86.4144784216
    0.0132277585 125 86.5008880995
    0.0165346982 125 86.4432816475
    0.0198416378 125 86.4912870241
    0.0231485774 125 86.5104891748
    0.0264555171 125 86.5152897124
    0.0297624567 125 86.3376698190
    0.0330693964 125 86.6689069176
    0.0363763360 125 86.4096778839
    0.0396832756 125 86.1072440113
    0.0429902153 125 85.9728289568
    0.0462971549 125 85.7808074504
    0.0496040945 125 85.6655945466
    0.0529110342 125 85.5887859440
    0.0562179738 125 85.4111660506
    0.0595249134 125 85.2815515338
    0.0628318531 125 85.0943305650

    0.0000000000 150 86.9473381019
    0.0033069396 150 87.1633622966
    0.0066138793 150 86.9089338006
    0.0099208189 150 86.7121117565
    0.0132277585 150 86.3616725073
    0.0165346982 150 85.9776294945
    0.0198416378 150 85.7472036868
    0.0231485774 150 85.6511929336
    0.0264555171 150 86.0064327205
    0.0297624567 150 85.7472036868
    0.0330693964 150 85.4447698142
    0.0363763360 150 85.5023762661
    0.0396832756 150 85.2383466948
    0.0429902153 150 84.6574816379
    0.0462971549 150 84.3454466900
    0.0496040945 150 84.5470692718
    0.0529110342 150 84.5614708847
    0.0562179738 150 84.0958187317
    0.0595249134 150 83.7309778695
    0.0628318531 150 83.4957515242

    0.0000000000 175 87.0865536940
    0.0033069396 175 87.0769526187
    0.0066138793 175 87.3649848783
    0.0099208189 175 87.3697854160
    0.0132277585 175 87.2353703615
    0.0165346982 175 86.8849311123
    0.0198416378 175 87.0481493927
    0.0231485774 175 86.8513273487
    0.0264555171 175 86.7601171331
    0.0297624567 175 86.4624837982
    0.0330693964 175 86.0400364841
    0.0363763360 175 85.6463923959
    0.0396832756 175 85.4351687389
    0.0429902153 175 85.0223225001
    0.0462971549 175 84.8735058327
    0.0496040945 175 84.1102203447
    0.0529110342 175 83.7021746436
    0.0562179738 175 83.3085305554
    0.0595249134 175 83.2029187269
    0.0628318531 175 82.6988622726

    0.0000000000 200 85.3775622870
    0.0033069396 200 85.7904085258
    0.0066138793 200 85.6655945466
    0.0099208189 200 85.7472036868
    0.0132277585 200 85.6127886323
    0.0165346982 200 85.2575488455
    0.0198416378 200 85.1951418559
    0.0231485774 200 84.2302337862
    0.0264555171 200 83.6685708799
    0.0297624567 200 83.0829052854
    0.0330693964 200 82.3052181844
    0.0363763360 200 81.3979165667
    0.0396832756 200 80.7114396812
    0.0429902153 200 79.9721568816
    0.0462971549 200 79.7897364505
    0.0496040945 200 79.1512649417
    0.0529110342 200 79.0936584898
    0.0562179738 200 78.5752004224
    0.0595249134 200 78.0423407422
    0.0628318531 200 77.3702654697

    0.0000000000 225 86.6785079929
    0.0033069396 225 86.8801305746
    0.0066138793 225 86.8417262733
    0.0099208189 225 86.4096778839
    0.0132277585 225 86.1840526139
    0.0165346982 225 85.4927751908
    0.0198416378 225 85.4447698142
    0.0231485774 225 84.5662714224
    0.0264555171 225 83.8461907734
    0.0297624567 225 82.9388891556
    0.0330693964 225 82.3724257117
    0.0363763360 225 81.4747251692
    0.0396832756 225 80.6826364553
    0.0429902153 225 79.1368633287
    0.0462971549 225 78.3207719265
    0.0496040945 225 77.9367289136
    0.0529110342 225 77.6006912774
    0.0562179738 225 76.4821660026
    0.0595249134 225 75.4164466420
    0.0628318531 225 74.8739858864

    0.0000000000 250 84.4846622822
    0.0033069396 250 84.5422687341
    0.0066138793 250 84.5278671211
    0.0099208189 250 84.3214440017
    0.0132277585 250 84.0382122798
    0.0165346982 250 83.6685708799
    0.0198416378 250 82.7900724881
    0.0231485774 250 82.5260429168
    0.0264555171 250 81.5851375354
    0.0297624567 250 80.4954154865
    0.0330693964 250 79.6553213960
    0.0363763360 250 78.5800009601
    0.0396832756 250 77.8887235370
    0.0429902153 250 77.0294272959
    0.0462971549 250 76.5877778311
    0.0496040945 250 75.7956891172
    0.0529110342 250 75.2628294369
    0.0562179738 250 74.3987326581
    0.0595249134 250 73.4818299650
    0.0628318531 250 72.8769622198

    0.0000000000 275 87.3457827277
    0.0033069396 275 87.0145456291
    0.0066138793 275 85.5359800298
    0.0099208189 275 85.1567375546
    0.0132277585 275 84.7726945418
    0.0165346982 275 83.8461907734
    0.0198416378 275 82.7708703375
    0.0231485774 275 81.5275310835
    0.0264555171 275 80.5914262397
    0.0297624567 275 80.4906149489
    0.0330693964 275 79.4248955883
    0.0363763360 275 78.8056262301
    0.0396832756 275 77.7879122462
    0.0429902153 275 76.6213815947
    0.0462971549 275 75.7956891172
    0.0496040945 275 74.4851423359
    0.0529110342 275 73.4194229754
    0.0562179738 275 72.9921751236
    0.0595249134 275 71.6096202775
    0.0628318531 275 70.7455234986

    0.0000000000 300 84.2638375498
    0.0033069396 300 84.4702606692
    0.0066138793 300 84.1534251836
    0.0099208189 300 83.4669482982
    0.0132277585 300 83.3853391580
    0.0165346982 300 82.3148192598
    0.0198416378 300 82.0699918391
    0.0231485774 300 80.8266525851
    0.0264555171 300 79.7705342998
    0.0297624567 300 78.6664106380
    0.0330693964 300 78.0567423551
    0.0363763360 300 76.5349719169
    0.0396832756 300 75.5652633095
    0.0429902153 300 74.2643176036
    0.0462971549 300 73.6162450194
    0.0496040945 300 72.7281455523
    0.0529110342 300 71.4656041477
    0.0562179738 300 69.3293648889
    0.0595249134 300 68.2540444530
    0.0628318531 300 66.8666890692

};
\end{axis}
\end{tikzpicture}

==> figures/downstream_task_predictor.tex <==
\begin{tikzpicture}[baseline,remember picture]

\definecolor{black}{RGB}{0,0,0}
\definecolor{grid}{RGB}{200,200,200}
\definecolor{pretrainedadp}{RGB}{161,198,93}
\definecolor{pretrainedfused}{RGB}{12,178,175}
\definecolor{random}{RGB}{147,111,172}
\definecolor{baselined}{RGB}{233,94,80}

\begin{axis}[
width=0.23\textwidth,
height=0.2\textwidth,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=black,
  font=\footnotesize
},
tick label style={font=\scriptsize},
major tick length=2pt,
minor tick length=1.25pt,
every tick/.style={thin},
tick align=outside,
tick pos=left,
x grid style={grid},
xlabel={\footnotesize{Prediction Horizon {[Slots]}}},
xmajorgrids, xminorgrids,
xmin=75, xmax=300,
xtick style={color=black},
xtick={100,150,200,250,300},
minor xtick={75,125,175,225,275},
y grid style={grid},
ylabel={\footnotesize{Accuracy {[\%]}}},
ymajorgrids,
ymin=40, ymax=90,
ytick style={color=black},
ytick={40,50,60,70,80,90},
xlabel shift = -4 pt,
ylabel shift = -4 pt,
]
\addplot [very thick, pretrainedfused, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 87.0145456291105
100 87.0097450914502
125 86.7601171331189
150 87.1729633718977
175 87.7106235898421
200 86.4816859488263
225 87.6050117613173
250 85.3199558350535
275 88.281887571408
300 84.8975085209543
};
\addlegendentry{GRU}
\addplot [very thick, pretrainedadp, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 86.5968988526715
100 85.7135999231914
125 85.65599347126879
150 85.82881282703663
175 85.91522250492055
200 84.5902741107004
225 85.6079880946666
250 82.55964668042821
275 85.95842734386251
300 82.76126926215737
};
\addlegendentry{LSTM}
\addplot [very thick, random, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 83.39974077096635
100 81.12428592002304 
125 79.68892515961787 
150 78.38797945369882 
175 76.8326052517882 
200 74.11550093610484 
225 70.59190629350487 
250 67.78359176227737 
275 65.2489078776823 
300 66.80428207959291
};
\addlegendentry{RNN}
\addplot [very thick, baselined, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 77.37665463297232
100 74.58173076923077 
125 69.44096385542169 
150 65.01932367149759 
175 62.84753901560625 
200 63.86538461538461 
225 54.26570048309178 
250 54.26024096385542 
275 47.94181818181818 
300 46.81642512077295 
};
\addlegendentry{Greedy baseline}
\end{axis}

\end{tikzpicture}


==> figures/downstream_task_pretrain.tex <==
\begin{tikzpicture}[baseline,remember picture]

\definecolor{black}{RGB}{0,0,0}
\definecolor{grid}{RGB}{200,200,200}
\definecolor{pretrainedadp}{RGB}{161,198,93}
\definecolor{pretrainedfused}{RGB}{12,178,175}
\definecolor{random}{RGB}{147,111,172}
\definecolor{baselined}{RGB}{233,94,80}

\begin{axis}[
width=0.23\textwidth,
height=0.2\textwidth,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=black,
  font=\footnotesize
},
tick label style={font=\scriptsize},
major tick length=2pt,
minor tick length=1.25pt,
every tick/.style={thin},
tick align=outside,
tick pos=left,
x grid style={grid},
xlabel={\footnotesize{Prediction Horizon {[Slots]}}},
xmajorgrids, xminorgrids,
xmin=75, xmax=300,
xtick style={color=black},
% xtick={75,100,125,150,175,200,225,250,275,300},
xtick={100,150,200,250,300},
minor xtick={75,125,175,225,275},
y grid style={grid},
ylabel={\footnotesize{Accuracy {[\%]}}},
ymajorgrids,
ymin=40, ymax=90,
ytick style={color=black},
ytick={40,50,60,70,80,90},
xlabel shift = -4 pt,
ylabel shift = -4 pt,
]
\addplot [very thick, pretrainedfused, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 87.0145456291105
100 87.0097450914502
125 86.7601171331189
150 87.1729633718977
175 87.7106235898421
200 86.4816859488263
225 87.6050117613173
250 85.3199558350535
275 88.281887571408
300 84.8975085209543
};
\addlegendentry{Pre-trained with $d_{\text{G-fuse}}$}
\addplot [very thick, pretrainedadp, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 79.6073160193942
100 81.4603235562383
125 78.7720224665162
150 81.2154961355672
175 81.7483558158514
200 80.6010273150593
225 79.7561326868609
250 78.2919687004945
275 80.0729681724353
300 78.6904133262925
};
\addlegendentry{Pre-trained with $d_{\text{ADP}}$}
\addplot [very thick, random, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 80.8506552733906
100 81.1146848447026
125 80.8026498967884
150 81.3355095770726
175 79.184868705295
200 78.5607988094667
225 78.4503864432816
250 78.4839902069032
275 80.308194517786
300 79.0024482742067
};
\addlegendentry{No pre-training}
\addplot [very thick, baselined, mark=*, mark size=2, mark options={solid,fill=white,fill opacity=1}]
table {%
75 73.4729241877256
100 66.9230769230769
125 62.7469879518072
150 60.4685990338164
175 60.4081632653061
200 58.0673076923077
225 50.3478260869565
250 49.3590361445783
275 47.5490909090909
300 43.0869565217391
};
\addlegendentry{Greedy baseline}
\end{axis}

\end{tikzpicture}


==> figures/global_chart.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-450,
        xmax=250,
        ymin=-250,
        ymax=300,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\small},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
    ]
        \addplot[thick,blue] graphics[xmin=-450,xmax=250,ymin=-250,ymax=300] {figures/global_chart.png};
    \end{axis}
\end{tikzpicture}

==> figures/global_traj.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-450,
        xmax=250,
        ymin=-250,
        ymax=300,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\small},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
    ]
        \addplot[thick,blue] graphics[xmin=-450,xmax=250,ymin=-250,ymax=300] {figures/glob_traj.png};
    \end{axis}
\end{tikzpicture}

==> figures/gt_locations.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-12.5,
        xmax=2.5,
        ymin=-14.5,
        ymax=-1.5,
        xlabel = {$x$ [m]},
        ylabel = {$y$ [m]},
        tick label style={font=\scriptsize},
        major tick length=2pt,
        every tick/.style={thin},
        label style={font=\footnotesize},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        xtick={-10, -6, -2, 2},
        ytick={-14, -10, -6, -2},
    ]
        \addplot[thick,blue] graphics[xmin=-12.5,xmax=2,ymin=-14.5,ymax=-1.5] {figures/gt_locations.png};
    \end{axis}
\end{tikzpicture}

==> figures/gt_traj.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-12.5,
        xmax=2.5,
        ymin=-14.5,
        ymax=-1.5,
        xlabel = {$x$ [m]},
        ylabel = {$y$ [m]},
        tick label style={font=\scriptsize},
        major tick length=2pt,
        every tick/.style={thin},
        label style={font=\footnotesize},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        xtick={-10, -6, -2, 2},
        ytick={-14, -10, -6, -2},
        legend style={
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.03)},
          anchor=south west,
          draw=black,
          font=\footnotesize
        },
        trajectory/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[black!\x!red,only marks,mark=*,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        }
    ]
        \addlegendimage{trajectory}
        \legend{Trajectories}
        \addplot[thick,blue] graphics[xmin=-12.5,xmax=2,ymin=-14.5,ymax=-1.5] {figures/gt_traj.png};
    \end{axis}
\end{tikzpicture}

==> figures/local_chart.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-25,
        xmax=24,
        ymin=-18,
        ymax=25,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\small},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
    ]
        \addplot[thick,blue] graphics[xmin=-25,xmax=24,ymin=-18,ymax=25] {figures/local_chart.png};
    \end{axis}
\end{tikzpicture}

==> figures/local_traj.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-25,
        xmax=24,
        ymin=-18,
        ymax=25,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\small},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
    ]
        \addplot[thick,blue] graphics[xmin=-25,xmax=24,ymin=-18,ymax=25] {figures/local_traj.png};
    \end{axis}
\end{tikzpicture}

==> figures/random_chart.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-1.5,
        xmax=1.5,
        ymin=-1,
        ymax=1,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\scriptsize},
        label style={font=\small},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
    ]
        \addplot[thick,blue] graphics[xmin=-1.5,xmax=1.5,ymin=-1,ymax=1] {figures/random_chart.png};
    \end{axis}
\end{tikzpicture}

==> figures/random_traj.tex <==
\begin{tikzpicture}[baseline,remember picture]
    \definecolor{pregreen}{RGB}{0,255,0}
    \definecolor{preblue}{RGB}{128,82,255}
    \begin{axis}[
        width=0.18\textwidth,
        height=0.18\textwidth,
        scale only axis,
        xmin=-1.5,
        xmax=1.5,
        ymin=-1,
        ymax=1,
        xlabel = {\phantom{$x$ [m]}},
        ylabel = {\phantom{$y$ [m]}},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        ylabel shift = -8 pt,
        xlabel shift = -4 pt,
        ticks=none,
        legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(0.67,0.5)},
          anchor=south west,
          draw=black,
          font=\footnotesize
        },
        encoder/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[black!\x!red,only marks,mark=*,,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        },
        predictor/.style={
          legend image code/.code={
            \foreach \x in {0,1,2,...,100}
                \draw[pregreen!\x!preblue,only marks,mark=*,,mark size=0.75,mark options={fill opacity=1}] plot coordinates {(1mm-\x/7,0cm)};
          }
        }
    ]
        \addlegendimage{encoder}
        \addlegendimage{predictor}
        \legend{Encoder, Predictor}
        \addplot[thick,blue] graphics[xmin=-1.5,xmax=1.5,ymin=-1,ymax=1] {figures/random_traj.png};
    \end{axis}
\end{tikzpicture}
